Universal rings of invariants

Let $K$ be an algebraically closed field of characteristic zero. Algebraic structures of a specific type (e.g. algebras or coalgebras) on a given vector space $W$ over $K$ can be encoded as points in an affine space $U(W)$. This space is equipped with a $\text{GL}(W)$ action, and two points define isomorphic structures if and only if they lie in the same orbit. This leads to study the ring of invariants $K[U(W)]^{\text{GL}(W)}$. We describe this ring by generators and relations. We then construct combinatorially a commutative ring $K[X]$ which specializes to all rings of invariants of the form $K[U(W)]^{\text{GL}(W)}$. We show that the commutative ring $K[X]$ has a richer structure of a Hopf algebra with additional coproduct, grading, and an inner product which makes it into a rational PSH-algebra, generalizing a structure introduced by Zelevinsky. We finish with a detailed study of $K[X]$ in the case of an algebraic structure consisting of a single endomorphism, and show how the rings of invariants $K[U(W)]^{\text{GL}(W)}$ can be calculated explicitly from $K[X]$ in this case.

==> Cancel-try.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multi function] (0) at (2.75, 0.25) {$Di$};
		\node [style=1function] (1) at (6.5, 0.25) {Id$_W$};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (2.25, -0.25) {};
		\node [style=none] (4) at (4.5, -0.25) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (4.5, 0.5) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (4.5, 1.25) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (4.5, -0.5) {};
		\node [style=none] (14) at (6.5, 0.5) {};
		\node [style=none] (15) at (6.5, 1) {};
		\node [style=none] (16) at (6.5, -0.25) {};
		\node [style=none] (17) at (6.5, -0.5) {};
		\node [style=none] (18) at (5.5, 1) {};
		\node [style=none] (19) at (5.5, -0.5) {};
		\node [style=none] (20) at (3, -0.75) {$\cdots$};
		\node [style=none] (21) at (3, 1.25) {$\cdots$};
		\node [style=none] (44) at (7.5, 0) {$\Large{=}$};
		\node [style=multi function] (68) at (10.75, 0.25) {$Di$};
		\node [style=none] (70) at (9.5, -0.25) {};
		\node [style=none] (71) at (10.25, -0.25) {};
		\node [style=none] (72) at (12.5, -0.25) {};
		\node [style=none] (73) at (9.5, 0.5) {};
		\node [style=none] (74) at (10.25, 0.5) {};
		\node [style=none] (75) at (12.5, 0.5) {};
		\node [style=none] (76) at (9.5, 1.25) {};
		\node [style=none] (77) at (10.25, 1.25) {};
		\node [style=none] (78) at (12.5, 1.25) {};
		\node [style=none] (79) at (9.5, -0.75) {};
		\node [style=none] (80) at (10.25, -0.75) {};
		\node [style=none] (81) at (12.5, -0.75) {};
		\node [style=none] (88) at (11, -0.75) {$\cdots$};
		\node [style=none] (89) at (11, 1.25) {$\cdots$};
		\node [style=multi function] (90) at (6.5, -3) {$Di$};
		\node [style=1function] (91) at (10.25, -3) {Id$_W$};
		\node [style=none] (92) at (5.25, -3.5) {};
		\node [style=none] (93) at (6, -3.5) {};
		\node [style=none] (94) at (8.25, -3.5) {};
		\node [style=none] (95) at (5.25, -2.75) {};
		\node [style=none] (96) at (6, -2.75) {};
		\node [style=none] (97) at (8.25, -2.75) {};
		\node [style=none] (98) at (5.25, -2) {};
		\node [style=none] (99) at (6, -2) {};
		\node [style=none] (100) at (8.25, -2.5) {};
		\node [style=none] (101) at (5.25, -4) {};
		\node [style=none] (102) at (6, -4) {};
		\node [style=none] (103) at (8.25, -4) {};
		\node [style=none] (104) at (10.25, -2.75) {};
		\node [style=none] (105) at (10.25, -2) {};
		\node [style=none] (106) at (10.25, -3.5) {};
		\node [style=none] (107) at (10.25, -3.75) {};
		\node [style=none] (108) at (9.25, -2.5) {};
		\node [style=none] (109) at (9.25, -3.75) {};
		\node [style=none] (110) at (6.75, -4) {$\cdots$};
		\node [style=none] (111) at (6.75, -2) {$\cdots$};
		\node [style=none] (112) at (13.5, 0) {$\Large{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (2.center);
		\draw (12.center) to (3.center);
		\draw (4.center) to (13.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90, looseness=2.00] (18.center) to (15.center);
		\draw [bend left=90, looseness=2.25] (19.center) to (13.center);
		\draw (79.center) to (70.center);
		\draw (80.center) to (71.center);
		\draw (72.center) to (81.center);
		\draw (78.center) to (75.center);
		\draw (77.center) to (74.center);
		\draw (76.center) to (73.center);
		\draw (101.center) to (92.center);
		\draw (102.center) to (93.center);
		\draw (94.center) to (103.center);
		\draw (100.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (98.center) to (95.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw [bend left=270, looseness=2.50] (108.center) to (100.center);
		\draw [bend right=90, looseness=3.00] (109.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Cancel-try2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multi function] (0) at (7.5, -5) {$Di$};
		\node [style=1function] (1) at (11.75, -5) {Id$_W$};
		\node [style=none] (2) at (6, -5.5) {};
		\node [style=none] (3) at (7, -5.5) {};
		\node [style=none] (4) at (9.25, -5.5) {};
		\node [style=none] (5) at (6, -4.75) {};
		\node [style=none] (6) at (7, -4.75) {};
		\node [style=none] (7) at (9.25, -4.75) {};
		\node [style=none] (8) at (6, -4) {};
		\node [style=none] (9) at (7, -4) {};
		\node [style=none] (10) at (9.25, -4) {};
		\node [style=none] (11) at (6, -6.25) {};
		\node [style=none] (12) at (7, -6.25) {};
		\node [style=none] (13) at (9.25, -6.25) {};
		\node [style=none] (14) at (11.75, -4.75) {};
		\node [style=none] (15) at (11.75, -4) {};
		\node [style=none] (16) at (11.75, -5.5) {};
		\node [style=none] (17) at (11.75, -6.25) {};
		\node [style=none] (18) at (10.5, -4) {};
		\node [style=none] (19) at (10.5, -6.25) {};
		\node [style=none] (20) at (8, -6) {$\cdots$};
		\node [style=none] (21) at (8, -4) {$\cdots$};
		\node [style=none] (22) at (13, -4) {};
		\node [style=none] (23) at (13, -6.25) {};
		\node [style=none] (24) at (13.75, -5) {$\Large{=}$};
		\node [style=multi function] (25) at (17.25, -5) {$Di$};
		\node [style=none] (26) at (15.75, -5.5) {};
		\node [style=none] (27) at (16.75, -5.5) {};
		\node [style=none] (28) at (19, -5.5) {};
		\node [style=none] (29) at (15.75, -4.75) {};
		\node [style=none] (30) at (16.75, -4.75) {};
		\node [style=none] (31) at (19, -4.75) {};
		\node [style=none] (32) at (15.75, -4) {};
		\node [style=none] (33) at (16.75, -4) {};
		\node [style=none] (34) at (19, -4) {};
		\node [style=none] (35) at (15.75, -6.25) {};
		\node [style=none] (36) at (16.75, -6.25) {};
		\node [style=none] (37) at (19, -6.25) {};
		\node [style=none] (38) at (17.75, -6) {$\cdots$};
		\node [style=none] (39) at (17.75, -4) {$\cdots$};
		\node [style=none] (40) at (20.5, -4) {};
		\node [style=none] (41) at (20.5, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (2.center);
		\draw (12.center) to (3.center);
		\draw (4.center) to (13.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (17.center);
		\draw [bend left=270, looseness=1.25] (18.center) to (10.center);
		\draw [bend left=90, looseness=1.25] (15.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [bend left=90] (23.center) to (13.center);
		\draw (35.center) to (26.center);
		\draw (36.center) to (27.center);
		\draw (28.center) to (37.center);
		\draw (34.center) to (31.center);
		\draw (33.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw [bend left=270, looseness=1.25] (40.center) to (34.center);
		\draw (40.center) to (41.center);
		\draw [bend left=90, looseness=1.50] (41.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Commutativity1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2function] (0) at (-3, 1.25) {$x_1$};
		\node [style=none] (2) at (-1.75, 1.25) {\Huge -};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-3, 1.75) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=2function] (12) at (-0.75, 1.25) {$x_1$};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-0.75, 2.5) {};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (18) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (10.center) to (3.center);
		\draw (11.center) to (4.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=-90, looseness=1.50] (17.center) to (13.center);
		\draw [in=90, out=-90, looseness=1.25] (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagram-equivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1function] (0) at (-7, 1) {$x_1$};
		\node [style=1function] (1) at (-5.75, 1) {$x_2$};
		\node [style=none] (2) at (-7, 1.5) {};
		\node [style=none] (3) at (-7, 2.25) {};
		\node [style=none] (4) at (-5.75, 2.25) {};
		\node [style=none] (5) at (-5.75, 1.5) {};
		\node [style=none] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-5.75, -0.25) {};
		\node [style=none] (8) at (-7, 0.5) {};
		\node [style=none] (9) at (-7, -0.25) {};
		\node [style=1function] (10) at (-3.25, 1) {$x_2$};
		\node [style=1function] (11) at (-2.25, 1) {$x_1$};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-3.25, 1.75) {};
		\node [style=none] (14) at (-2.25, 1.75) {};
		\node [style=none] (15) at (-2.25, 1.5) {};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.25) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [style=none] (19) at (-3.25, 0.25) {};
		\node [style=none] (20) at (-4.25, 1) {=};
		\node [style=none] (21) at (-2.25, -0.25) {};
		\node [style=none] (22) at (-3.25, -0.25) {};
		\node [style=none] (23) at (-3.25, 2.25) {};
		\node [style=none] (24) at (-2.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw [in=90, out=-90] (24.center) to (13.center);
		\draw [in=90, out=-90] (23.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (22.center);
		\draw [in=105, out=-105, looseness=0.75] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagram1.tikz <==
\begin{tikzpicture}[baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-7, 3.5) {};
		\node [style=none] (4) at (-7.25, 2.5) {};
		\node [style=none] (5) at (-6.75, 2.5) {};
		\node [style=none] (6) at (-4.5, 2.5) {};
		\node [style=none] (7) at (-4.25, 3.5) {};
		\node [style=none] (8) at (-4.75, 3.5) {};
		\node [style=none] (9) at (-2.25, 3.5) {};
		\node [style=none] (10) at (-2.25, 2.5) {};
		\node [style=none] (11) at (-7.25, 1.75) {};
		\node [style=none] (12) at (-6.75, 1.75) {};
		\node [style=none] (13) at (-4.75, 4.25) {};
		\node [style=none] (14) at (-4.25, 4.25) {};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-2.25, 4.25) {};
		\node [style=none] (17) at (-2.25, 1.75) {};
		\node [style=none] (18) at (-7, 4.25) {};
		\node [style=1function] (19) at (-2.25, 3) {$x_3$};
		\node [style=2function] (20) at (-4.5, 3) {$x_2$};
		\node [style=2function] (21) at (-7, 3) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw (18.center) to (3.center);
		\draw (5.center) to (12.center);
		\draw (11.center) to (4.center);
		\draw (6.center) to (15.center);
		\draw (9.center) to (16.center);
		\draw (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagram2.tikz <==
\begin{tikzpicture}[baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6.75, 3.5) {};
		\node [style=none] (4) at (-7, 2.5) {};
		\node [style=none] (5) at (-6.5, 2.5) {};
		\node [style=none] (6) at (-3.25, 2.5) {};
		\node [style=none] (7) at (-5.25, 3.5) {};
		\node [style=none] (8) at (-4.75, 3.5) {};
		\node [style=none] (9) at (-3.25, 3.5) {};
		\node [style=none] (10) at (-5, 2.5) {};
		\node [style=none] (11) at (-6.5, 1.25) {};
		\node [style=none] (12) at (-7, 1.25) {};
		\node [style=none] (13) at (-5.25, 4.25) {};
		\node [style=none] (14) at (-4.75, 4.25) {};
		\node [style=none] (15) at (-5, 1.25) {};
		\node [style=none] (16) at (-3.25, 4.25) {};
		\node [style=none] (17) at (-3.75, 1.75) {};
		\node [style=none] (18) at (-6.75, 4.25) {};
		\node [style=1function] (19) at (-3.25, 3) {$x_3$};
		\node [style=2function] (20) at (-5, 3) {$x_2$};
		\node [style=2function] (21) at (-6.75, 3) {$x_1$};
		\node [style=none] (22) at (-2, 4.25) {};
		\node [style=none] (23) at (-2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (14.center) to (7.center);
		\draw [in=90, out=-90] (13.center) to (8.center);
		\draw (18.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (12.center);
		\draw [in=-90, out=90] (11.center) to (4.center);
		\draw [in=75, out=-105, looseness=0.75] (6.center) to (15.center);
		\draw (9.center) to (16.center);
		\draw [in=105, out=-90] (10.center) to (17.center);
		\draw [bend left=270, looseness=1.50] (22.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw [in=-75, out=-90, looseness=1.50] (23.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagram3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1function] (0) at (0, 4.75) {$x_2$};
		\node [style=1function] (1) at (1.25, 4.75) {$x_1$};
		\node [style=none] (2) at (0, 4.25) {};
		\node [style=none] (3) at (0, 5.25) {};
		\node [style=none] (4) at (1.5, 4.25) {};
		\node [style=none] (5) at (1, 4.25) {};
		\node [style=none] (6) at (1.25, 5.25) {};
		\node [style=none] (7) at (0, 5.75) {};
		\node [style=none] (8) at (1.25, 5.75) {};
		\node [style=none] (9) at (0, 3.75) {};
		\node [style=none] (10) at (1.5, 3.75) {};
		\node [style=none] (11) at (1, 3.75) {};
		\node [style=none] (12) at (2.75, 5.75) {};
		\node [style=none] (13) at (2.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (5.center) to (11.center);
		\draw (4.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=0.75] (7.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> General-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multi function] (0) at (-5, -1.75) {$\tau$};
		\node [style=multi function] (1) at (-5, -0.25) {$\overline{Di}$};
		\node [style=multi function] (2) at (-5, 1.25) {$\sigma$};
		\node [style=none] (3) at (-7, -2.25) {};
		\node [style=none] (4) at (-6.5, -2.25) {};
		\node [style=none] (5) at (-4.5, -2.25) {};
		\node [style=none] (6) at (-3.25, -2.25) {};
		\node [style=none] (7) at (-4, -2.25) {};
		\node [style=none] (8) at (-7, 1.5) {};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-4.5, 1.5) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (-0.75, -2.25) {};
		\node [style=none] (17) at (0.5, -2.25) {};
		\node [style=none] (18) at (0, -2.25) {};
		\node [style=none] (19) at (-5.75, 2) {$\cdots$};
		\node [style=none] (20) at (-5.75, -2.75) {$\cdots$};
		\node [style=none] (21) at (-6.5, 3.25) {};
		\node [style=none] (22) at (-7, 3.25) {};
		\node [style=none] (24) at (-7, -4) {};
		\node [style=none] (25) at (-6.5, -4) {};
		\node [style=none] (26) at (-3.5, 2) {$\cdots$};
		\node [style=none] (27) at (-3.5, -2.75) {$\cdots$};
		\node [style=none] (28) at (-7, 0.25) {};
		\node [style=none] (29) at (-6.5, 0.25) {};
		\node [style=none] (30) at (-4.5, 0.25) {};
		\node [style=none] (31) at (-4, 0.25) {};
		\node [style=none] (32) at (-3.25, 0.25) {};
		\node [style=none] (33) at (-7, 1) {};
		\node [style=none] (34) at (-6.5, 1) {};
		\node [style=none] (35) at (-4.5, 1) {};
		\node [style=none] (36) at (-4, 1) {};
		\node [style=none] (37) at (-3.25, 1) {};
		\node [style=none] (38) at (-7, -0.75) {};
		\node [style=none] (39) at (-6.5, -0.75) {};
		\node [style=none] (40) at (-4.5, -0.75) {};
		\node [style=none] (41) at (-4, -0.75) {};
		\node [style=none] (42) at (-3.25, -0.75) {};
		\node [style=none] (43) at (-7, -1.5) {};
		\node [style=none] (44) at (-6.5, -1.5) {};
		\node [style=none] (45) at (-4.5, -1.5) {};
		\node [style=none] (46) at (-4, -1.5) {};
		\node [style=none] (47) at (-3.25, -1.5) {};
		\node [style=none] (48) at (-5.75, -1) {$\cdots$};
		\node [style=none] (49) at (-5.75, 0.5) {$\cdots$};
		\node [style=none] (50) at (-9.75, -0.25) {$c(j,\sigma,\tau,n_1,\ldots,n_r,m) = $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (10.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw [bend left=90, looseness=1.25] (17.center) to (5.center);
		\draw [bend left=90, looseness=1.25] (12.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw [bend left=90, looseness=1.25] (18.center) to (7.center);
		\draw [bend left=90, looseness=1.25] (11.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (6.center);
		\draw (21.center) to (9.center);
		\draw (22.center) to (8.center);
		\draw (3.center) to (24.center);
		\draw (25.center) to (4.center);
		\draw (33.center) to (28.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (30.center);
		\draw (36.center) to (31.center);
		\draw (37.center) to (32.center);
		\draw (42.center) to (47.center);
		\draw (41.center) to (46.center);
		\draw (40.center) to (45.center);
		\draw (39.center) to (44.center);
		\draw (38.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Id1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1function] (0) at (3, 1.25) {$\Id_W$};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (3, 1.75) {};
		\node [style=none] (4) at (3, 2.25) {};
		\node [style=none] (5) at (4, 2.25) {};
		\node [style=none] (6) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (2.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Morphism8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2function] (0) at (-1, 1) {$x_1$};
		\node [style=2function] (1) at (1, 1) {$x_1$};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (2, 1) {\Huge - };
		\node [style=2function] (17) at (3, 1) {$x_1$};
		\node [style=2function] (18) at (5, 1) {$x_1$};
		\node [style=none] (19) at (2.75, 0.5) {};
		\node [style=none] (20) at (3.25, 0.5) {};
		\node [style=none] (21) at (2.75, 0) {};
		\node [style=none] (22) at (3.25, 0) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (5, 1.5) {};
		\node [style=none] (25) at (4.75, 0.5) {};
		\node [style=none] (26) at (5.25, 0.5) {};
		\node [style=none] (27) at (4.75, 0) {};
		\node [style=none] (28) at (5.25, 0) {};
		\node [style=none] (29) at (5, 2) {};
		\node [style=none] (30) at (3, 2) {};
		\node [style=none] (31) at (4, 2) {};
		\node [style=none] (32) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (13.center) to (6.center);
		\draw (12.center) to (7.center);
		\draw [bend left=90, looseness=1.25] (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (10.center);
		\draw (20.center) to (22.center);
		\draw (19.center) to (21.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (30.center) to (23.center);
		\draw (29.center) to (24.center);
		\draw (31.center) to (32.center);
		\draw [bend left=270, looseness=1.25] (29.center) to (31.center);
		\draw [bend left=90, looseness=1.50] (32.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Morphism9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2function] (0) at (-1, 1) {$x_1$};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=2function] (14) at (0.25, 1) {$x_2$};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=none] (16) at (0.25, 2) {};
		\node [style=none] (17) at (1, 2) {};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (20) at (2, 1) {\Huge -};
		\node [style=1function] (21) at (3.5, 1) {$\Id_W$};
		\node [style=none] (22) at (3.5, 2) {};
		\node [style=none] (23) at (3.5, 1.5) {};
		\node [style=none] (24) at (3.5, 0.5) {};
		\node [style=none] (25) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (6.center);
		\draw (15.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [in=-75, out=-90, looseness=1.25] (18.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Pairing1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=3function] (0) at (2, 0) {$A$};
		\node [style=3function] (1) at (5.25, 0) {$B$};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (5, 0.5) {};
		\node [style=none] (8) at (5.5, 0.5) {};
		\node [style=none] (9) at (4.75, -0.5) {};
		\node [style=none] (10) at (5.25, -0.5) {};
		\node [style=none] (11) at (5.75, -0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (4, -0.5) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (18) at (7, 0.5) {};
		\node [style=none] (19) at (6.5, 0.5) {};
		\node [style=none] (20) at (7, -0.5) {};
		\node [style=none] (21) at (6.5, -0.5) {};
		\node [style=none] (22) at (0.25, 0) {=};
		\node [style=none] (23) at (-0.75, 0) {$\Huge ) $};
		\node [style=3function] (24) at (-5, 0) {$A$};
		\node [style=3function] (25) at (-1.75, 0) {$B$};
		\node [style=none] (26) at (-5.25, -0.5) {};
		\node [style=none] (27) at (-4.75, -0.5) {};
		\node [style=none] (28) at (-5.5, 0.5) {};
		\node [style=none] (29) at (-5, 0.5) {};
		\node [style=none] (30) at (-4.5, 0.5) {};
		\node [style=none] (31) at (-2, 0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-2.25, -0.5) {};
		\node [style=none] (34) at (-1.75, -0.5) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=none] (39) at (-1.25, -1.25) {};
		\node [style=none] (40) at (-1.75, -1.25) {};
		\node [style=none] (41) at (-2.25, -1.25) {};
		\node [style=none] (42) at (-2, 1.25) {};
		\node [style=none] (43) at (-1.5, 1.25) {};
		\node [style=none] (44) at (-4.5, 1.25) {};
		\node [style=none] (45) at (-5, 1.25) {};
		\node [style=none] (46) at (-5.5, 1.25) {};
		\node [style=none] (47) at (-5.25, -1.25) {};
		\node [style=none] (48) at (-4.75, -1.25) {};
		\node [style=none] (49) at (-6.5, 0) {\large pair $($};
		\node [style=none] (50) at (-3.5, -0.25) {\Large ,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (12.center);
		\draw [bend left=270, looseness=1.50] (13.center) to (5.center);
		\draw [bend left=270, looseness=1.50] (14.center) to (6.center);
		\draw (12.center) to (17.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (16.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (18.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (19.center);
		\draw (21.center) to (19.center);
		\draw (20.center) to (18.center);
		\draw [bend left=90] (21.center) to (2.center);
		\draw [bend left=90, looseness=1.25] (20.center) to (3.center);
		\draw (39.center) to (35.center);
		\draw (34.center) to (40.center);
		\draw (33.center) to (41.center);
		\draw (43.center) to (32.center);
		\draw (42.center) to (31.center);
		\draw (44.center) to (30.center);
		\draw (45.center) to (29.center);
		\draw (46.center) to (28.center);
		\draw (26.center) to (47.center);
		\draw (27.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pairing2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=3function] (6) at (-2.5, 0.5) {$x$};
		\node [style=3function] (7) at (0.5, 0.5) {$Di$};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (-2, 2) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=multi function] (24) at (-1, 2.5) {$L^{(n)}_{\sigma}$};
		\node [style=none] (25) at (-3, 3) {};
		\node [style=none] (26) at (-2.5, 3) {};
		\node [style=none] (27) at (0.5, 3) {};
		\node [style=none] (28) at (1, 3) {};
		\node [style=none] (29) at (-2, 3) {};
		\node [style=none] (30) at (-3, 3.75) {};
		\node [style=none] (31) at (-2.5, 3.75) {};
		\node [style=none] (32) at (0.5, 3.75) {};
		\node [style=none] (33) at (1, 3.75) {};
		\node [style=none] (34) at (-2, 3.75) {};
		\node [style=none] (35) at (-5, 3.75) {};
		\node [style=none] (36) at (-4.25, 3.75) {};
		\node [style=none] (37) at (-3.75, 3.75) {};
		\node [style=none] (39) at (-4.25, -0.5) {};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (-5, -0.5) {};
		\node [style=none] (42) at (2.25, 3.75) {};
		\node [style=none] (43) at (3, 3.75) {};
		\node [style=none] (44) at (2.25, -0.5) {};
		\node [style=none] (45) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (22.center) to (23.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw (12.center) to (13.center);
		\draw (8.center) to (9.center);
		\draw (20.center) to (21.center);
		\draw (2.center) to (3.center);
		\draw (30.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw (34.center) to (29.center);
		\draw (32.center) to (27.center);
		\draw (33.center) to (28.center);
		\draw (42.center) to (44.center);
		\draw (43.center) to (45.center);
		\draw (37.center) to (40.center);
		\draw (39.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (40.center);
		\draw [bend left=270, looseness=1.50] (30.center) to (37.center);
		\draw [bend left=270, looseness=1.25] (31.center) to (36.center);
		\draw [bend left=90, looseness=1.25] (11.center) to (39.center);
		\draw [bend left=90, looseness=1.25] (35.center) to (34.center);
		\draw [bend right=90, looseness=0.75] (41.center) to (23.center);
		\draw [bend left=90, looseness=1.25] (33.center) to (42.center);
		\draw [bend left=270, looseness=1.25] (43.center) to (32.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (44.center);
		\draw [bend left=90, looseness=1.25] (45.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

